Gap junction plasticity can lead to spindle oscillations

Patterns of waxing and waning oscillations, called spindles, are observed in multiple brain regions during sleep. Spindle are thought to be involved in memory consolidation. The origin of spindle oscillations is ongoing work but experimental results point towards the thalamic reticular nucleus (TRN) as a likely candidate. The TRN is rich in electrical synapses, also called gap junctions, which promote synchrony in neural activity. Moreover, gap junctions undergo activity-dependent long-term plasticity. We hypothesized that gap junction plasticity can modulate spindle oscillations. We developed a computational model of gap junction plasticity in recurrent networks of TRN and thalamocortical neurons (TC). We showed that gap junction coupling can modulate the TRN-TC network synchrony and that gap junction plasticity is a plausible mechanism for the generation of sleep-spindles. Finally, our results are robust to the simulation of pharmacological manipulation of spindles, such as the administration of propofol, an anesthetics known to generate spindles in humans.

==> figures1/figure1-net-TRN.tex <==
\usetikzlibrary{matrix,chains,positioning,decorations.pathreplacing,arrows,arrows.meta}
\usetikzlibrary{matrix,positioning,calc}
\usetikzlibrary{decorations.pathmorphing}


\xdefinecolor{c1}{HTML}{4ED99C}
\xdefinecolor{Ecol}{HTML}{FF6868}
\xdefinecolor{Icol}{HTML}{3366cc}

\begin{tikzpicture}[
           > = Stealth, semithick, 
plain/.style = {draw=none, fill=none, yshift=11mm,
                text width=7ex,  align=center},% for text in images, 
   ec/.style = {draw=none},% for emty cells
  net/.style = {% for matrix style
    matrix of nodes,
    nodes={circle, draw, semithick, minimum size=5.1mm, inner sep=0mm},% circles in image
    nodes in empty cells,% for not used cells in matrix
  column sep = 5mm, % distance between columns in matrix 
     row sep = 0mm  % distance between rows in matrix
            },
            net2/.style = {% for matrix style
    matrix of nodes,
     nodes={ minimum size=5.1mm, inner sep=0mm},% circles in image
    nodes in empty cells,% for not used cells in matrix
  column sep = 10mm, % distance between columns in matrix 
     row sep = 0mm  % distance between rows in matrix
            },
]

\matrix[net2] (m2) at  (0,1.5)% m is matrix name, it is used for names of cell: firs has name m-2-1
                % in empty space between ampersands will show circles: 
                % i.e.: nodes of the neural network
{
  TRN  & |[ec]|      & |[ec]|     \\ [0pt]
};

\matrix[net] (m) at  (0,0)% m is matrix name, it is used for names of cell: firs has name m-2-1
                % in empty space between ampersands will show circles: 
                % i.e.: nodes of the neural network
{
|[ec]|                    & |[ec]|                  & |[ec]|    \\ [0pt]
   I                   & |[ec]|                  & I     \\ [9mm]
|[ec]|                &     I                    &  |[ec]|    &   [-2pt]
|[ec]|                    & |[ec]|                  & |[ec]|   \\ 
|[ec]|                    & |[ec]|                  & |[ec]|   \\ 
};
\% inputs

        

\tikzset{I/.style args={[#1]#2}{
    % your styles here, e.g.
    draw,
    circle,
    fill=Icol,
    minimum size=5mm,
    label={[white,#1]center:#2}
    }
}


% I neurons      
\node at (m-2-1) [I={[font=\large]I}] {};
\node at (m-2-3) [I={[font=\large]I}] {};
\node at (m-3-2) [I={[font=\large]I}] {};

% inhibition
\path[-*]
	(m-2-1) edge [bend left=30,looseness=1] (m-2-3)
			edge [bend left=30,looseness=1] (m-3-2)
	(m-2-3) edge [bend left=30,looseness=1] (m-3-2)
			edge [bend left=30,looseness=1] (m-2-1)
	(m-3-2) edge [bend left=30,looseness=1] (m-2-1)
			edge [bend left=30,looseness=1] (m-2-3);
			
			
% GJ
\path
	(m-2-1) edge [decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate,ultra thick,c1] (m-2-3)
	(m-2-3) edge [decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate,ultra thick,c1] (m-3-2)
	(m-3-2) edge [decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate,ultra thick,c1] (m-2-1);

\end{tikzpicture}

==> figures1/figure1-net.tex <==


\begin{tikzpicture}[
           > = Stealth, semithick, 
plain/.style = {draw=none, fill=none, yshift=11mm,
                text width=7ex,  align=center},% for text in images, 
   ec/.style = {draw=none},% for emty cells
  net/.style = {% for matrix style
    matrix of nodes,
    nodes={circle, draw, semithick, minimum size=5.1mm, inner sep=0mm},% circles in image
    nodes in empty cells,% for not used cells in matrix
  column sep = 5mm, % distance between columns in matrix 
     row sep = 0mm  % distance between rows in matrix
            },
            net2/.style = {% for matrix style
    matrix of nodes,
    nodes in empty cells,% for not used cells in matrix
  column sep = 18mm, % distance between columns in matrix 
     row sep = 0mm  % distance between rows in matrix
            },
]

\matrix[net2] (m2) at  (0,0)% m is matrix name, it is used for names of cell: firs has name m-2-1
                % in empty space between ampersands will show circles: 
                % i.e.: nodes of the neural network
{
 TRN       &  Thalamus      \\ [-2pt]
};

\matrix[net] (m) at  (0,-2)% m is matrix name, it is used for names of cell: firs has name m-2-1
                % in empty space between ampersands will show circles: 
                % i.e.: nodes of the neural network
{
|[ec]|                    & |[ec]|                  & |[ec]|     &    |[ec]| &  |[ec]|     &   |[ec]| \\ [-2pt]
   I                   & |[ec]|                  & I    &   |[ec]|   &  E    &   |[ec]| \\ [9mm]
|[ec]|                &     I                    &  |[ec]|    &     E                   &  |[ec]|  & E        \\ [-2pt]
|[ec]|                    & |[ec]|                  & |[ec]|     & |[ec]| &  |[ec]|     &   |[ec]| \\ 
};
\% inputs



%    
%\node[align=center, yshift=0.7em] (title) 
%    at (current bounding box.north)
%    {E-I recurrent network w/ GJs};
    


        

\tikzset{E/.style args={[#1]#2}{
    % your styles here, e.g.
    draw,
    circle,
    fill=Ecol,
    minimum size=5mm,
    label={[white,#1]center:#2}
    }
}
\tikzset{I/.style args={[#1]#2}{
    % your styles here, e.g.
    draw,
    circle,
    fill=Icol,
    minimum size=5mm,
    label={[white,#1]center:#2}
    }
}


% E neurons
\node at (m-2-5) [E={[font=\large]E}] {};
\node at (m-3-4) [E={[font=\large]E}] {};
\node at (m-3-6) [E={[font=\large]E}] {}; 

% I neurons      
\node at (m-2-1) [I={[font=\large]I}] {};
\node at (m-2-3) [I={[font=\large]I}] {};
\node at (m-3-2) [I={[font=\large]I}] {};

% inhibition
\path[-*]
	(m-2-1) edge [bend left=30,looseness=1] (m-2-3)
			edge [bend left=30,looseness=1] (m-3-2)
	(m-2-3) edge [bend left=30,looseness=1] (m-3-2)
			edge [bend left=30,looseness=1] (m-2-1)
	(m-3-2) edge [bend left=30,looseness=1] (m-2-1)
			edge [bend left=30,looseness=1] (m-2-3);
			
			
% excitation
\path[-triangle 90 reversed]
	(m-2-5) edge [bend left=20,looseness=1] (m-3-4)
			edge [bend left=20,looseness=1] (m-3-6)
	(m-3-4) edge [bend left=20,looseness=1] (m-2-5)
			edge [bend left=20,looseness=1] (m-3-6)
	(m-3-6) edge [bend left=20,looseness=1] (m-2-5)
			edge [bend left=20,looseness=1] (m-3-4);
			
% internet
\path[-*]
	(m-4-2) edge [bend right=20,looseness=1] (m-4-5);
	
\path[-triangle 90 reversed]
	(m-1-5) edge [bend right=20,looseness=1] (m-1-2);
			
% GJ
\path
	(m-2-1) edge [decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate,ultra thick,c1] (m-2-3)
	(m-2-3) edge [decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate,ultra thick,c1] (m-3-2)
	(m-3-2) edge [decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate,ultra thick,c1] (m-2-1);

\end{tikzpicture}
